Instrumental Variables Estimation of a Generalized Correlated Random Coefficients Model

We study identification and estimation of the average treatment effect in a correlated random coefficients model that allows for first stage heterogeneity and binary instruments. The model also allows for multiple endogenous variables and interactions between endogenous variables and covariates. Our identification approach is based on averaging the coefficients obtained from a collection of ordinary linear regressions that condition on different realizations of a control function. This identification strategy suggests a transparent and computationally straightforward estimator of a trimmed average treatment effect constructed as the average of kernel-weighted linear regressions. We develop this estimator and establish its $\sqrt{n}$--consistency and asymptotic normality. Monte Carlo simulations show excellent finite-sample performance that is comparable in precision to the standard two-stage least squares estimator. We apply our results to analyze the effect of air pollution on house prices, and find substantial heterogeneity in first stage instrument effects as well as heterogeneity in treatment effects that is consistent with household sorting.

==> id_intuition_paper.tex <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.333333333333333,0.333333333333333,0.333333333333333}%
\definecolor{mycolor2}{rgb}{0.666666666666667,0.666666666666667,0.666666666666667}%

\begin{tikzpicture}

\begin{axis}[%
width=10cm,
height=7.88709677419355cm,
clip=false,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.286887701816365,0.586116887772205,0.8,1},
xticklabels={\empty},
ymin=-1.5,
ymax=2,
ytick={0.436648493429166,0.885967288172498},
yticklabels={\empty},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,draw=none,fill=white,legend cell align=left}
]
\addplot [
color=mycolor1,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0.01 -0.830539149616337\\
0.02 -0.721499564252729\\
0.03 -0.6523174432605\\
0.04 -0.600274428500868\\
0.05 -0.557941450780589\\
0.06 -0.521909437838742\\
0.07 -0.490316411271668\\
0.08 -0.462028624123853\\
0.09 -0.436302013476087\\
0.1 -0.41262062621784\\
0.11 -0.390611248014644\\
0.12 -0.369994716826436\\
0.13 -0.35055645161552\\
0.14 -0.332127736325982\\
0.15 -0.314573355797516\\
0.16 -0.297783153283901\\
0.17 -0.281666101258478\\
0.18 -0.266146035137126\\
0.19 -0.251158518020491\\
0.2 -0.236648493429166\\
0.21 -0.222568498807296\\
0.22 -0.208877285675474\\
0.23 -0.195538739674085\\
0.24 -0.182521025136035\\
0.25 -0.169795900078433\\
0.26 -0.157338162157167\\
0.27 -0.145125196406651\\
0.28 -0.133136602908486\\
0.29 -0.121353887822269\\
0.3 -0.109760205083216\\
0.31 -0.0983401389389814\\
0.32 -0.0870795196458033\\
0.33 -0.0759652662692935\\
0.34 -0.0649852517765619\\
0.35 -0.0541281865630271\\
0.36 -0.0433835173004775\\
0.37 -0.0327413385747266\\
0.38 -0.022192315239759\\
0.39 -0.0117276137789817\\
0.4 -0.00133884125431991\\
0.41 0.00898200934354026\\
0.42 0.0192426083432597\\
0.43 0.0294503340876555\\
0.44 0.0396123138012891\\
0.45 0.0497354612579704\\
0.46 0.0598265117954121\\
0.47 0.0698920551600681\\
0.48 0.0799385666141066\\
0.49 0.0899724366965156\\
0.5 0.1\\
0.51 0.110027563303484\\
0.52 0.120061433385893\\
0.53 0.130107944839932\\
0.54 0.140173488204588\\
0.55 0.15026453874203\\
0.56 0.160387686198711\\
0.57 0.170549665912345\\
0.58 0.18075739165674\\
0.59 0.19101799065646\\
0.6 0.20133884125432\\
0.61 0.211727613778982\\
0.62 0.222192315239759\\
0.63 0.232741338574727\\
0.64 0.243383517300477\\
0.65 0.254128186563027\\
0.66 0.264985251776562\\
0.67 0.275965266269294\\
0.68 0.287079519645803\\
0.69 0.298340138938981\\
0.7 0.309760205083216\\
0.71 0.321353887822269\\
0.72 0.333136602908486\\
0.73 0.345125196406651\\
0.74 0.357338162157167\\
0.75 0.369795900078433\\
0.76 0.382521025136035\\
0.77 0.395538739674085\\
0.78 0.408877285675474\\
0.79 0.422568498807296\\
0.8 0.436648493429166\\
0.81 0.451158518020492\\
0.82 0.466146035137126\\
0.83 0.481666101258478\\
0.84 0.497783153283901\\
0.85 0.514573355797516\\
0.86 0.532127736325982\\
0.87 0.55055645161552\\
0.88 0.569994716826436\\
0.89 0.590611248014644\\
0.9 0.61262062621784\\
0.91 0.636302013476087\\
0.92 0.662028624123853\\
0.93 0.690316411271668\\
0.94 0.721909437838741\\
0.95 0.757941450780589\\
0.96 0.800274428500868\\
0.97 0.8523174432605\\
0.98 0.921499564252729\\
0.99 1.03053914961634\\
};
\addlegendentry{$Q_{X | Z}(\cdot | 0)$};

\addplot [
color=mycolor2,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0.01 -1.39497046930941\\
0.02 -1.19869921565491\\
0.03 -1.0741713978689\\
0.04 -0.980493971301563\\
0.05 -0.904294611405061\\
0.06 -0.839436988109735\\
0.07 -0.782569540289003\\
0.08 -0.731651523422936\\
0.09 -0.685343624256956\\
0.1 -0.642717127192112\\
0.11 -0.603100246426359\\
0.12 -0.565990490287585\\
0.13 -0.531001612907937\\
0.14 -0.497829925386768\\
0.15 -0.466232040435529\\
0.16 -0.436009675911022\\
0.17 -0.40699898226526\\
0.18 -0.379062863246826\\
0.19 -0.352085332436885\\
0.2 -0.325967288172498\\
0.21 -0.300623297853133\\
0.22 -0.275979114215853\\
0.23 -0.251969731413354\\
0.24 -0.228537845244863\\
0.25 -0.205632620141179\\
0.26 -0.1832086918829\\
0.27 -0.161225353531972\\
0.28 -0.139645885235276\\
0.29 -0.118436998080084\\
0.3 -0.0975683691497894\\
0.31 -0.0770122500901664\\
0.32 -0.056743135362446\\
0.33 -0.0367374792847284\\
0.34 -0.0169734531978114\\
0.35 0.00256926418655129\\
0.36 0.0219096688591406\\
0.37 0.0410655905654921\\
0.38 0.0600538325684339\\
0.39 0.078890295197833\\
0.4 0.0975900857422242\\
0.41 0.116167616818372\\
0.42 0.134636695017867\\
0.43 0.15301060135778\\
0.44 0.17130216484232\\
0.45 0.189523830264347\\
0.46 0.207687721231742\\
0.47 0.225805699288123\\
0.48 0.243889419905392\\
0.49 0.261950386053728\\
0.5 0.28\\
0.51 0.298049613946272\\
0.52 0.316110580094608\\
0.53 0.334194300711878\\
0.54 0.352312278768258\\
0.55 0.370476169735653\\
0.56 0.38869783515768\\
0.57 0.40698939864222\\
0.58 0.425363304982133\\
0.59 0.443832383181628\\
0.6 0.462409914257776\\
0.61 0.481109704802167\\
0.62 0.499946167431566\\
0.63 0.518934409434508\\
0.64 0.538090331140859\\
0.65 0.557430735813449\\
0.66 0.576973453197811\\
0.67 0.596737479284728\\
0.68 0.616743135362446\\
0.69 0.637012250090166\\
0.7 0.657568369149789\\
0.71 0.678436998080085\\
0.72 0.699645885235276\\
0.73 0.721225353531972\\
0.74 0.7432086918829\\
0.75 0.765632620141179\\
0.76 0.788537845244863\\
0.77 0.811969731413354\\
0.78 0.835979114215853\\
0.79 0.860623297853133\\
0.8 0.885967288172498\\
0.81 0.912085332436885\\
0.82 0.939062863246826\\
0.83 0.96699898226526\\
0.84 0.996009675911022\\
0.85 1.02623204043553\\
0.86 1.05782992538677\\
0.87 1.09100161290794\\
0.88 1.12599049028759\\
0.89 1.16310024642636\\
0.9 1.20271712719211\\
0.91 1.24534362425696\\
0.92 1.29165152342294\\
0.93 1.342569540289\\
0.94 1.39943698810973\\
0.95 1.46429461140506\\
0.96 1.54049397130156\\
0.97 1.6341713978689\\
0.98 1.75869921565491\\
0.99 1.95497046930941\\
};
\addlegendentry{$Q_{X | Z}(\cdot | 1)$};

\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.8 -1.39497046930941\\
0.8 -1.38497046930941\\
0.8 -1.37497046930941\\
0.8 -1.36497046930941\\
0.8 -1.35497046930941\\
0.8 -1.34497046930941\\
0.8 -1.33497046930941\\
0.8 -1.32497046930941\\
0.8 -1.31497046930941\\
0.8 -1.30497046930941\\
0.8 -1.29497046930941\\
0.8 -1.28497046930941\\
0.8 -1.27497046930941\\
0.8 -1.26497046930941\\
0.8 -1.25497046930941\\
0.8 -1.24497046930941\\
0.8 -1.23497046930941\\
0.8 -1.22497046930941\\
0.8 -1.21497046930941\\
0.8 -1.20497046930941\\
0.8 -1.19497046930941\\
0.8 -1.18497046930941\\
0.8 -1.17497046930941\\
0.8 -1.16497046930941\\
0.8 -1.15497046930941\\
0.8 -1.14497046930941\\
0.8 -1.13497046930941\\
0.8 -1.12497046930941\\
0.8 -1.11497046930941\\
0.8 -1.10497046930941\\
0.8 -1.09497046930941\\
0.8 -1.08497046930941\\
0.8 -1.07497046930941\\
0.8 -1.06497046930941\\
0.8 -1.05497046930941\\
0.8 -1.04497046930941\\
0.8 -1.03497046930941\\
0.8 -1.02497046930941\\
0.8 -1.01497046930941\\
0.8 -1.00497046930941\\
0.8 -0.994970469309406\\
0.8 -0.984970469309406\\
0.8 -0.974970469309406\\
0.8 -0.964970469309406\\
0.8 -0.954970469309406\\
0.8 -0.944970469309406\\
0.8 -0.934970469309406\\
0.8 -0.924970469309406\\
0.8 -0.914970469309406\\
0.8 -0.904970469309406\\
0.8 -0.894970469309406\\
0.8 -0.884970469309406\\
0.8 -0.874970469309406\\
0.8 -0.864970469309406\\
0.8 -0.854970469309406\\
0.8 -0.844970469309406\\
0.8 -0.834970469309406\\
0.8 -0.824970469309406\\
0.8 -0.814970469309406\\
0.8 -0.804970469309406\\
0.8 -0.794970469309406\\
0.8 -0.784970469309406\\
0.8 -0.774970469309406\\
0.8 -0.764970469309406\\
0.8 -0.754970469309406\\
0.8 -0.744970469309406\\
0.8 -0.734970469309406\\
0.8 -0.724970469309406\\
0.8 -0.714970469309406\\
0.8 -0.704970469309406\\
0.8 -0.694970469309406\\
0.8 -0.684970469309406\\
0.8 -0.674970469309406\\
0.8 -0.664970469309406\\
0.8 -0.654970469309406\\
0.8 -0.644970469309406\\
0.8 -0.634970469309406\\
0.8 -0.624970469309406\\
0.8 -0.614970469309406\\
0.8 -0.604970469309406\\
0.8 -0.594970469309406\\
0.8 -0.584970469309406\\
0.8 -0.574970469309406\\
0.8 -0.564970469309406\\
0.8 -0.554970469309406\\
0.8 -0.544970469309406\\
0.8 -0.534970469309406\\
0.8 -0.524970469309406\\
0.8 -0.514970469309406\\
0.8 -0.504970469309406\\
0.8 -0.494970469309406\\
0.8 -0.484970469309406\\
0.8 -0.474970469309406\\
0.8 -0.464970469309406\\
0.8 -0.454970469309406\\
0.8 -0.444970469309406\\
0.8 -0.434970469309406\\
0.8 -0.424970469309406\\
0.8 -0.414970469309406\\
0.8 -0.404970469309406\\
0.8 -0.394970469309406\\
0.8 -0.384970469309406\\
0.8 -0.374970469309406\\
0.8 -0.364970469309406\\
0.8 -0.354970469309406\\
0.8 -0.344970469309406\\
0.8 -0.334970469309406\\
0.8 -0.324970469309406\\
0.8 -0.314970469309406\\
0.8 -0.304970469309406\\
0.8 -0.294970469309406\\
0.8 -0.284970469309406\\
0.8 -0.274970469309406\\
0.8 -0.264970469309406\\
0.8 -0.254970469309406\\
0.8 -0.244970469309406\\
0.8 -0.234970469309406\\
0.8 -0.224970469309406\\
0.8 -0.214970469309406\\
0.8 -0.204970469309406\\
0.8 -0.194970469309406\\
0.8 -0.184970469309406\\
0.8 -0.174970469309406\\
0.8 -0.164970469309406\\
0.8 -0.154970469309406\\
0.8 -0.144970469309406\\
0.8 -0.134970469309406\\
0.8 -0.124970469309406\\
0.8 -0.114970469309406\\
0.8 -0.104970469309406\\
0.8 -0.0949704693094058\\
0.8 -0.0849704693094058\\
0.8 -0.0749704693094058\\
0.8 -0.0649704693094058\\
0.8 -0.0549704693094057\\
0.8 -0.0449704693094057\\
0.8 -0.0349704693094057\\
0.8 -0.0249704693094057\\
0.8 -0.0149704693094057\\
0.8 -0.0049704693094057\\
0.8 0.00502953069059431\\
0.8 0.0150295306905941\\
0.8 0.0250295306905941\\
0.8 0.0350295306905941\\
0.8 0.0450295306905941\\
0.8 0.0550295306905941\\
0.8 0.0650295306905941\\
0.8 0.0750295306905941\\
0.8 0.0850295306905942\\
0.8 0.0950295306905942\\
0.8 0.105029530690594\\
0.8 0.115029530690594\\
0.8 0.125029530690594\\
0.8 0.135029530690594\\
0.8 0.145029530690594\\
0.8 0.155029530690594\\
0.8 0.165029530690594\\
0.8 0.175029530690594\\
0.8 0.185029530690594\\
0.8 0.195029530690594\\
0.8 0.205029530690594\\
0.8 0.215029530690594\\
0.8 0.225029530690594\\
0.8 0.235029530690594\\
0.8 0.245029530690594\\
0.8 0.255029530690594\\
0.8 0.265029530690594\\
0.8 0.275029530690594\\
0.8 0.285029530690594\\
0.8 0.295029530690594\\
0.8 0.305029530690594\\
0.8 0.315029530690594\\
0.8 0.325029530690594\\
0.8 0.335029530690594\\
0.8 0.345029530690594\\
0.8 0.355029530690594\\
0.8 0.365029530690594\\
0.8 0.375029530690594\\
0.8 0.385029530690594\\
0.8 0.395029530690594\\
0.8 0.405029530690594\\
0.8 0.415029530690594\\
0.8 0.425029530690594\\
0.8 0.435029530690594\\
0.8 0.445029530690594\\
0.8 0.455029530690594\\
0.8 0.465029530690594\\
0.8 0.475029530690594\\
0.8 0.485029530690594\\
0.8 0.495029530690594\\
0.8 0.505029530690594\\
0.8 0.515029530690594\\
0.8 0.525029530690594\\
0.8 0.535029530690594\\
0.8 0.545029530690594\\
0.8 0.555029530690594\\
0.8 0.565029530690594\\
0.8 0.575029530690594\\
0.8 0.585029530690594\\
0.8 0.595029530690594\\
0.8 0.605029530690594\\
0.8 0.615029530690594\\
0.8 0.625029530690594\\
0.8 0.635029530690594\\
0.8 0.645029530690594\\
0.8 0.655029530690594\\
0.8 0.665029530690594\\
0.8 0.675029530690594\\
0.8 0.685029530690594\\
0.8 0.695029530690594\\
0.8 0.705029530690594\\
0.8 0.715029530690594\\
0.8 0.725029530690594\\
0.8 0.735029530690594\\
0.8 0.745029530690594\\
0.8 0.755029530690594\\
0.8 0.765029530690594\\
0.8 0.775029530690594\\
0.8 0.785029530690594\\
0.8 0.795029530690594\\
0.8 0.805029530690594\\
0.8 0.815029530690594\\
0.8 0.825029530690594\\
0.8 0.835029530690594\\
0.8 0.845029530690594\\
0.8 0.855029530690594\\
0.8 0.865029530690594\\
0.8 0.875029530690594\\
0.8 0.885029530690594\\
0.8 0.895029530690594\\
0.8 0.905029530690594\\
0.8 0.915029530690594\\
0.8 0.925029530690594\\
0.8 0.935029530690594\\
0.8 0.945029530690594\\
0.8 0.955029530690594\\
0.8 0.965029530690594\\
0.8 0.975029530690594\\
0.8 0.985029530690594\\
0.8 0.995029530690594\\
0.8 1.00502953069059\\
0.8 1.01502953069059\\
0.8 1.02502953069059\\
0.8 1.03502953069059\\
0.8 1.04502953069059\\
0.8 1.05502953069059\\
0.8 1.06502953069059\\
0.8 1.07502953069059\\
0.8 1.08502953069059\\
0.8 1.09502953069059\\
0.8 1.10502953069059\\
0.8 1.11502953069059\\
0.8 1.12502953069059\\
0.8 1.13502953069059\\
0.8 1.14502953069059\\
0.8 1.15502953069059\\
0.8 1.16502953069059\\
0.8 1.17502953069059\\
0.8 1.18502953069059\\
0.8 1.19502953069059\\
0.8 1.20502953069059\\
0.8 1.21502953069059\\
0.8 1.22502953069059\\
0.8 1.23502953069059\\
0.8 1.24502953069059\\
0.8 1.25502953069059\\
0.8 1.26502953069059\\
0.8 1.27502953069059\\
0.8 1.28502953069059\\
0.8 1.29502953069059\\
0.8 1.30502953069059\\
0.8 1.31502953069059\\
0.8 1.32502953069059\\
0.8 1.33502953069059\\
0.8 1.34502953069059\\
0.8 1.35502953069059\\
0.8 1.36502953069059\\
0.8 1.37502953069059\\
0.8 1.38502953069059\\
0.8 1.39502953069059\\
0.8 1.40502953069059\\
0.8 1.41502953069059\\
0.8 1.42502953069059\\
0.8 1.43502953069059\\
0.8 1.44502953069059\\
0.8 1.45502953069059\\
0.8 1.46502953069059\\
0.8 1.47502953069059\\
0.8 1.48502953069059\\
0.8 1.49502953069059\\
0.8 1.50502953069059\\
0.8 1.51502953069059\\
0.8 1.52502953069059\\
0.8 1.53502953069059\\
0.8 1.54502953069059\\
0.8 1.55502953069059\\
0.8 1.56502953069059\\
0.8 1.57502953069059\\
0.8 1.58502953069059\\
0.8 1.59502953069059\\
0.8 1.60502953069059\\
0.8 1.61502953069059\\
0.8 1.62502953069059\\
0.8 1.63502953069059\\
0.8 1.64502953069059\\
0.8 1.65502953069059\\
0.8 1.66502953069059\\
0.8 1.67502953069059\\
0.8 1.68502953069059\\
0.8 1.69502953069059\\
0.8 1.70502953069059\\
0.8 1.71502953069059\\
0.8 1.72502953069059\\
0.8 1.73502953069059\\
0.8 1.74502953069059\\
0.8 1.75502953069059\\
0.8 1.76502953069059\\
0.8 1.77502953069059\\
0.8 1.78502953069059\\
0.8 1.79502953069059\\
0.8 1.80502953069059\\
0.8 1.81502953069059\\
0.8 1.82502953069059\\
0.8 1.83502953069059\\
0.8 1.84502953069059\\
0.8 1.85502953069059\\
0.8 1.86502953069059\\
0.8 1.87502953069059\\
0.8 1.88502953069059\\
0.8 1.89502953069059\\
0.8 1.90502953069059\\
0.8 1.91502953069059\\
0.8 1.92502953069059\\
0.8 1.93502953069059\\
0.8 1.94502953069059\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.01 0.436648493429166\\
0.02 0.436648493429166\\
0.03 0.436648493429166\\
0.04 0.436648493429166\\
0.05 0.436648493429166\\
0.06 0.436648493429166\\
0.07 0.436648493429166\\
0.08 0.436648493429166\\
0.09 0.436648493429166\\
0.1 0.436648493429166\\
0.11 0.436648493429166\\
0.12 0.436648493429166\\
0.13 0.436648493429166\\
0.14 0.436648493429166\\
0.15 0.436648493429166\\
0.16 0.436648493429166\\
0.17 0.436648493429166\\
0.18 0.436648493429166\\
0.19 0.436648493429166\\
0.2 0.436648493429166\\
0.21 0.436648493429166\\
0.22 0.436648493429166\\
0.23 0.436648493429166\\
0.24 0.436648493429166\\
0.25 0.436648493429166\\
0.26 0.436648493429166\\
0.27 0.436648493429166\\
0.28 0.436648493429166\\
0.29 0.436648493429166\\
0.3 0.436648493429166\\
0.31 0.436648493429166\\
0.32 0.436648493429166\\
0.33 0.436648493429166\\
0.34 0.436648493429166\\
0.35 0.436648493429166\\
0.36 0.436648493429166\\
0.37 0.436648493429166\\
0.38 0.436648493429166\\
0.39 0.436648493429166\\
0.4 0.436648493429166\\
0.41 0.436648493429166\\
0.42 0.436648493429166\\
0.43 0.436648493429166\\
0.44 0.436648493429166\\
0.45 0.436648493429166\\
0.46 0.436648493429166\\
0.47 0.436648493429166\\
0.48 0.436648493429166\\
0.49 0.436648493429166\\
0.5 0.436648493429166\\
0.51 0.436648493429166\\
0.52 0.436648493429166\\
0.53 0.436648493429166\\
0.54 0.436648493429166\\
0.55 0.436648493429166\\
0.56 0.436648493429166\\
0.57 0.436648493429166\\
0.58 0.436648493429166\\
0.59 0.436648493429166\\
0.6 0.436648493429166\\
0.61 0.436648493429166\\
0.62 0.436648493429166\\
0.63 0.436648493429166\\
0.64 0.436648493429166\\
0.65 0.436648493429166\\
0.66 0.436648493429166\\
0.67 0.436648493429166\\
0.68 0.436648493429166\\
0.69 0.436648493429166\\
0.7 0.436648493429166\\
0.71 0.436648493429166\\
0.72 0.436648493429166\\
0.73 0.436648493429166\\
0.74 0.436648493429166\\
0.75 0.436648493429166\\
0.76 0.436648493429166\\
0.77 0.436648493429166\\
0.78 0.436648493429166\\
0.79 0.436648493429166\\
0.8 0.436648493429166\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.01 0.885967288172498\\
0.02 0.885967288172498\\
0.03 0.885967288172498\\
0.04 0.885967288172498\\
0.05 0.885967288172498\\
0.06 0.885967288172498\\
0.07 0.885967288172498\\
0.08 0.885967288172498\\
0.09 0.885967288172498\\
0.1 0.885967288172498\\
0.11 0.885967288172498\\
0.12 0.885967288172498\\
0.13 0.885967288172498\\
0.14 0.885967288172498\\
0.15 0.885967288172498\\
0.16 0.885967288172498\\
0.17 0.885967288172498\\
0.18 0.885967288172498\\
0.19 0.885967288172498\\
0.2 0.885967288172498\\
0.21 0.885967288172498\\
0.22 0.885967288172498\\
0.23 0.885967288172498\\
0.24 0.885967288172498\\
0.25 0.885967288172498\\
0.26 0.885967288172498\\
0.27 0.885967288172498\\
0.28 0.885967288172498\\
0.29 0.885967288172498\\
0.3 0.885967288172498\\
0.31 0.885967288172498\\
0.32 0.885967288172498\\
0.33 0.885967288172498\\
0.34 0.885967288172498\\
0.35 0.885967288172498\\
0.36 0.885967288172498\\
0.37 0.885967288172498\\
0.38 0.885967288172498\\
0.39 0.885967288172498\\
0.4 0.885967288172498\\
0.41 0.885967288172498\\
0.42 0.885967288172498\\
0.43 0.885967288172498\\
0.44 0.885967288172498\\
0.45 0.885967288172498\\
0.46 0.885967288172498\\
0.47 0.885967288172498\\
0.48 0.885967288172498\\
0.49 0.885967288172498\\
0.5 0.885967288172498\\
0.51 0.885967288172498\\
0.52 0.885967288172498\\
0.53 0.885967288172498\\
0.54 0.885967288172498\\
0.55 0.885967288172498\\
0.56 0.885967288172498\\
0.57 0.885967288172498\\
0.58 0.885967288172498\\
0.59 0.885967288172498\\
0.6 0.885967288172498\\
0.61 0.885967288172498\\
0.62 0.885967288172498\\
0.63 0.885967288172498\\
0.64 0.885967288172498\\
0.65 0.885967288172498\\
0.66 0.885967288172498\\
0.67 0.885967288172498\\
0.68 0.885967288172498\\
0.69 0.885967288172498\\
0.7 0.885967288172498\\
0.71 0.885967288172498\\
0.72 0.885967288172498\\
0.73 0.885967288172498\\
0.74 0.885967288172498\\
0.75 0.885967288172498\\
0.76 0.885967288172498\\
0.77 0.885967288172498\\
0.78 0.885967288172498\\
0.79 0.885967288172498\\
0.8 0.885967288172498\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.586116887772205 -1.39497046930941\\
0.586116887772205 -1.38497046930941\\
0.586116887772205 -1.37497046930941\\
0.586116887772205 -1.36497046930941\\
0.586116887772205 -1.35497046930941\\
0.586116887772205 -1.34497046930941\\
0.586116887772205 -1.33497046930941\\
0.586116887772205 -1.32497046930941\\
0.586116887772205 -1.31497046930941\\
0.586116887772205 -1.30497046930941\\
0.586116887772205 -1.29497046930941\\
0.586116887772205 -1.28497046930941\\
0.586116887772205 -1.27497046930941\\
0.586116887772205 -1.26497046930941\\
0.586116887772205 -1.25497046930941\\
0.586116887772205 -1.24497046930941\\
0.586116887772205 -1.23497046930941\\
0.586116887772205 -1.22497046930941\\
0.586116887772205 -1.21497046930941\\
0.586116887772205 -1.20497046930941\\
0.586116887772205 -1.19497046930941\\
0.586116887772205 -1.18497046930941\\
0.586116887772205 -1.17497046930941\\
0.586116887772205 -1.16497046930941\\
0.586116887772205 -1.15497046930941\\
0.586116887772205 -1.14497046930941\\
0.586116887772205 -1.13497046930941\\
0.586116887772205 -1.12497046930941\\
0.586116887772205 -1.11497046930941\\
0.586116887772205 -1.10497046930941\\
0.586116887772205 -1.09497046930941\\
0.586116887772205 -1.08497046930941\\
0.586116887772205 -1.07497046930941\\
0.586116887772205 -1.06497046930941\\
0.586116887772205 -1.05497046930941\\
0.586116887772205 -1.04497046930941\\
0.586116887772205 -1.03497046930941\\
0.586116887772205 -1.02497046930941\\
0.586116887772205 -1.01497046930941\\
0.586116887772205 -1.00497046930941\\
0.586116887772205 -0.994970469309406\\
0.586116887772205 -0.984970469309406\\
0.586116887772205 -0.974970469309406\\
0.586116887772205 -0.964970469309406\\
0.586116887772205 -0.954970469309406\\
0.586116887772205 -0.944970469309406\\
0.586116887772205 -0.934970469309406\\
0.586116887772205 -0.924970469309406\\
0.586116887772205 -0.914970469309406\\
0.586116887772205 -0.904970469309406\\
0.586116887772205 -0.894970469309406\\
0.586116887772205 -0.884970469309406\\
0.586116887772205 -0.874970469309406\\
0.586116887772205 -0.864970469309406\\
0.586116887772205 -0.854970469309406\\
0.586116887772205 -0.844970469309406\\
0.586116887772205 -0.834970469309406\\
0.586116887772205 -0.824970469309406\\
0.586116887772205 -0.814970469309406\\
0.586116887772205 -0.804970469309406\\
0.586116887772205 -0.794970469309406\\
0.586116887772205 -0.784970469309406\\
0.586116887772205 -0.774970469309406\\
0.586116887772205 -0.764970469309406\\
0.586116887772205 -0.754970469309406\\
0.586116887772205 -0.744970469309406\\
0.586116887772205 -0.734970469309406\\
0.586116887772205 -0.724970469309406\\
0.586116887772205 -0.714970469309406\\
0.586116887772205 -0.704970469309406\\
0.586116887772205 -0.694970469309406\\
0.586116887772205 -0.684970469309406\\
0.586116887772205 -0.674970469309406\\
0.586116887772205 -0.664970469309406\\
0.586116887772205 -0.654970469309406\\
0.586116887772205 -0.644970469309406\\
0.586116887772205 -0.634970469309406\\
0.586116887772205 -0.624970469309406\\
0.586116887772205 -0.614970469309406\\
0.586116887772205 -0.604970469309406\\
0.586116887772205 -0.594970469309406\\
0.586116887772205 -0.584970469309406\\
0.586116887772205 -0.574970469309406\\
0.586116887772205 -0.564970469309406\\
0.586116887772205 -0.554970469309406\\
0.586116887772205 -0.544970469309406\\
0.586116887772205 -0.534970469309406\\
0.586116887772205 -0.524970469309406\\
0.586116887772205 -0.514970469309406\\
0.586116887772205 -0.504970469309406\\
0.586116887772205 -0.494970469309406\\
0.586116887772205 -0.484970469309406\\
0.586116887772205 -0.474970469309406\\
0.586116887772205 -0.464970469309406\\
0.586116887772205 -0.454970469309406\\
0.586116887772205 -0.444970469309406\\
0.586116887772205 -0.434970469309406\\
0.586116887772205 -0.424970469309406\\
0.586116887772205 -0.414970469309406\\
0.586116887772205 -0.404970469309406\\
0.586116887772205 -0.394970469309406\\
0.586116887772205 -0.384970469309406\\
0.586116887772205 -0.374970469309406\\
0.586116887772205 -0.364970469309406\\
0.586116887772205 -0.354970469309406\\
0.586116887772205 -0.344970469309406\\
0.586116887772205 -0.334970469309406\\
0.586116887772205 -0.324970469309406\\
0.586116887772205 -0.314970469309406\\
0.586116887772205 -0.304970469309406\\
0.586116887772205 -0.294970469309406\\
0.586116887772205 -0.284970469309406\\
0.586116887772205 -0.274970469309406\\
0.586116887772205 -0.264970469309406\\
0.586116887772205 -0.254970469309406\\
0.586116887772205 -0.244970469309406\\
0.586116887772205 -0.234970469309406\\
0.586116887772205 -0.224970469309406\\
0.586116887772205 -0.214970469309406\\
0.586116887772205 -0.204970469309406\\
0.586116887772205 -0.194970469309406\\
0.586116887772205 -0.184970469309406\\
0.586116887772205 -0.174970469309406\\
0.586116887772205 -0.164970469309406\\
0.586116887772205 -0.154970469309406\\
0.586116887772205 -0.144970469309406\\
0.586116887772205 -0.134970469309406\\
0.586116887772205 -0.124970469309406\\
0.586116887772205 -0.114970469309406\\
0.586116887772205 -0.104970469309406\\
0.586116887772205 -0.0949704693094058\\
0.586116887772205 -0.0849704693094058\\
0.586116887772205 -0.0749704693094058\\
0.586116887772205 -0.0649704693094058\\
0.586116887772205 -0.0549704693094057\\
0.586116887772205 -0.0449704693094057\\
0.586116887772205 -0.0349704693094058\\
0.586116887772205 -0.0249704693094058\\
0.586116887772205 -0.0149704693094058\\
0.586116887772205 -0.00497046930940576\\
0.586116887772205 0.00502953069059425\\
0.586116887772205 0.0150295306905943\\
0.586116887772205 0.0250295306905942\\
0.586116887772205 0.0350295306905942\\
0.586116887772205 0.0450295306905942\\
0.586116887772205 0.0550295306905942\\
0.586116887772205 0.0650295306905943\\
0.586116887772205 0.0750295306905943\\
0.586116887772205 0.0850295306905942\\
0.586116887772205 0.0950295306905942\\
0.586116887772205 0.105029530690594\\
0.586116887772205 0.115029530690594\\
0.586116887772205 0.125029530690594\\
0.586116887772205 0.135029530690594\\
0.586116887772205 0.145029530690594\\
0.586116887772205 0.155029530690594\\
0.586116887772205 0.165029530690594\\
0.586116887772205 0.175029530690594\\
0.586116887772205 0.185029530690594\\
0.586116887772205 0.195029530690594\\
0.586116887772205 0.205029530690594\\
0.586116887772205 0.215029530690594\\
0.586116887772205 0.225029530690594\\
0.586116887772205 0.235029530690594\\
0.586116887772205 0.245029530690594\\
0.586116887772205 0.255029530690594\\
0.586116887772205 0.265029530690594\\
0.586116887772205 0.275029530690594\\
0.586116887772205 0.285029530690594\\
0.586116887772205 0.295029530690594\\
0.586116887772205 0.305029530690594\\
0.586116887772205 0.315029530690594\\
0.586116887772205 0.325029530690594\\
0.586116887772205 0.335029530690594\\
0.586116887772205 0.345029530690594\\
0.586116887772205 0.355029530690594\\
0.586116887772205 0.365029530690594\\
0.586116887772205 0.375029530690594\\
0.586116887772205 0.385029530690594\\
0.586116887772205 0.395029530690594\\
0.586116887772205 0.405029530690594\\
0.586116887772205 0.415029530690594\\
0.586116887772205 0.425029530690594\\
0.586116887772205 0.435029530690594\\
};
\addplot [
color=black,
dashed,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.286887701816365 -1.39497046930941\\
0.286887701816365 -1.38497046930941\\
0.286887701816365 -1.37497046930941\\
0.286887701816365 -1.36497046930941\\
0.286887701816365 -1.35497046930941\\
0.286887701816365 -1.34497046930941\\
0.286887701816365 -1.33497046930941\\
0.286887701816365 -1.32497046930941\\
0.286887701816365 -1.31497046930941\\
0.286887701816365 -1.30497046930941\\
0.286887701816365 -1.29497046930941\\
0.286887701816365 -1.28497046930941\\
0.286887701816365 -1.27497046930941\\
0.286887701816365 -1.26497046930941\\
0.286887701816365 -1.25497046930941\\
0.286887701816365 -1.24497046930941\\
0.286887701816365 -1.23497046930941\\
0.286887701816365 -1.22497046930941\\
0.286887701816365 -1.21497046930941\\
0.286887701816365 -1.20497046930941\\
0.286887701816365 -1.19497046930941\\
0.286887701816365 -1.18497046930941\\
0.286887701816365 -1.17497046930941\\
0.286887701816365 -1.16497046930941\\
0.286887701816365 -1.15497046930941\\
0.286887701816365 -1.14497046930941\\
0.286887701816365 -1.13497046930941\\
0.286887701816365 -1.12497046930941\\
0.286887701816365 -1.11497046930941\\
0.286887701816365 -1.10497046930941\\
0.286887701816365 -1.09497046930941\\
0.286887701816365 -1.08497046930941\\
0.286887701816365 -1.07497046930941\\
0.286887701816365 -1.06497046930941\\
0.286887701816365 -1.05497046930941\\
0.286887701816365 -1.04497046930941\\
0.286887701816365 -1.03497046930941\\
0.286887701816365 -1.02497046930941\\
0.286887701816365 -1.01497046930941\\
0.286887701816365 -1.00497046930941\\
0.286887701816365 -0.994970469309406\\
0.286887701816365 -0.984970469309406\\
0.286887701816365 -0.974970469309406\\
0.286887701816365 -0.964970469309406\\
0.286887701816365 -0.954970469309406\\
0.286887701816365 -0.944970469309406\\
0.286887701816365 -0.934970469309406\\
0.286887701816365 -0.924970469309406\\
0.286887701816365 -0.914970469309406\\
0.286887701816365 -0.904970469309406\\
0.286887701816365 -0.894970469309406\\
0.286887701816365 -0.884970469309406\\
0.286887701816365 -0.874970469309406\\
0.286887701816365 -0.864970469309406\\
0.286887701816365 -0.854970469309406\\
0.286887701816365 -0.844970469309406\\
0.286887701816365 -0.834970469309406\\
0.286887701816365 -0.824970469309406\\
0.286887701816365 -0.814970469309406\\
0.286887701816365 -0.804970469309406\\
0.286887701816365 -0.794970469309406\\
0.286887701816365 -0.784970469309406\\
0.286887701816365 -0.774970469309406\\
0.286887701816365 -0.764970469309406\\
0.286887701816365 -0.754970469309406\\
0.286887701816365 -0.744970469309406\\
0.286887701816365 -0.734970469309406\\
0.286887701816365 -0.724970469309406\\
0.286887701816365 -0.714970469309406\\
0.286887701816365 -0.704970469309406\\
0.286887701816365 -0.694970469309406\\
0.286887701816365 -0.684970469309406\\
0.286887701816365 -0.674970469309406\\
0.286887701816365 -0.664970469309406\\
0.286887701816365 -0.654970469309406\\
0.286887701816365 -0.644970469309406\\
0.286887701816365 -0.634970469309406\\
0.286887701816365 -0.624970469309406\\
0.286887701816365 -0.614970469309406\\
0.286887701816365 -0.604970469309406\\
0.286887701816365 -0.594970469309406\\
0.286887701816365 -0.584970469309406\\
0.286887701816365 -0.574970469309406\\
0.286887701816365 -0.564970469309406\\
0.286887701816365 -0.554970469309406\\
0.286887701816365 -0.544970469309406\\
0.286887701816365 -0.534970469309406\\
0.286887701816365 -0.524970469309406\\
0.286887701816365 -0.514970469309406\\
0.286887701816365 -0.504970469309406\\
0.286887701816365 -0.494970469309406\\
0.286887701816365 -0.484970469309406\\
0.286887701816365 -0.474970469309406\\
0.286887701816365 -0.464970469309406\\
0.286887701816365 -0.454970469309406\\
0.286887701816365 -0.444970469309406\\
0.286887701816365 -0.434970469309406\\
0.286887701816365 -0.424970469309406\\
0.286887701816365 -0.414970469309406\\
0.286887701816365 -0.404970469309406\\
0.286887701816365 -0.394970469309406\\
0.286887701816365 -0.384970469309406\\
0.286887701816365 -0.374970469309406\\
0.286887701816365 -0.364970469309406\\
0.286887701816365 -0.354970469309406\\
0.286887701816365 -0.344970469309406\\
0.286887701816365 -0.334970469309406\\
0.286887701816365 -0.324970469309406\\
0.286887701816365 -0.314970469309406\\
0.286887701816365 -0.304970469309406\\
0.286887701816365 -0.294970469309406\\
0.286887701816365 -0.284970469309406\\
0.286887701816365 -0.274970469309406\\
0.286887701816365 -0.264970469309406\\
0.286887701816365 -0.254970469309406\\
0.286887701816365 -0.244970469309406\\
0.286887701816365 -0.234970469309406\\
0.286887701816365 -0.224970469309406\\
0.286887701816365 -0.214970469309406\\
0.286887701816365 -0.204970469309406\\
0.286887701816365 -0.194970469309406\\
0.286887701816365 -0.184970469309406\\
0.286887701816365 -0.174970469309406\\
0.286887701816365 -0.164970469309406\\
0.286887701816365 -0.154970469309406\\
0.286887701816365 -0.144970469309406\\
0.286887701816365 -0.134970469309406\\
};
\node[below, inner sep=0mm, text=black]
at (axis cs:0,-1.57,0) {$0$};
\node[below, inner sep=0mm, text=black]
at (axis cs:0.286887701816365,-1.57,0) {$.3$};
\node[below, inner sep=0mm, text=black]
at (axis cs:0.586116887772205,-1.57,0) {$.6$};
\node[below, inner sep=0mm, text=black]
at (axis cs:0.8,-1.57,0) {$.8$};
\node[below, inner sep=0mm, text=black]
at (axis cs:1,-1.57,0) {$1$};
\node[left, inner sep=0mm, text=black]
at (axis cs:-0.02,0.436648493429166,0) {$x_{0}$};
\node[left, inner sep=0mm, text=black]
at (axis cs:-0.02,0.885967288172498,0) {$x_{1}$};
\end{axis}
\end{tikzpicture}%
